Ethical issues of ISPs in the modern web

In recent years, ethical issues in the networking field are getting moreimportant. In particular, there is a consistent debate about how Internet Service Providers (ISPs) should collect and treat network measurements. This kind of information, such as flow records, carry interesting knowledge from multiple points of view: research, traffic engineering and e-commerce can benefit from measurements retrievable through inspection of network traffic. Nevertheless, in some cases they can carry personal information about the users exposed to monitoring, and so generates several ethical issues. Modern web is very different from the one we could experience few years ago; web services converged to few protocols (i.e., HyperText Transfer Protocol (HTTP) and HTTPS) and always bigger share of encrypted traffic. The aim of this work is to provide an insight about which information is still visible to ISPs in the modern web and to what extent it carries personal information. We show ethical issues deriving by this new situation and provide general guidelines and best-practices to cope with the collection of network traffic measurements.

==> figs/traffic_share/http_https.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2168){\rotatebox{-270}{\makebox(0,0){\strut{}Traffic type share}}}%
      \put(3220,594){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1608,173){\makebox(0,0)[r]{\strut{}Other}}%
      \csname LTb\endcsname%
      \put(3123,173){\makebox(0,0)[r]{\strut{}HTTP}}%
      \csname LTb\endcsname%
      \put(4638,173){\makebox(0,0)[r]{\strut{}HTTPS}}%
      \csname LTb\endcsname%
      \put(946,1577){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1813){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,2050){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(946,2286){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(946,2523){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(946,2759){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1078,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2013/03}}}%
      \csname LTb\endcsname%
      \put(1792,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2013/09}}}%
      \csname LTb\endcsname%
      \put(2506,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2014/03}}}%
      \csname LTb\endcsname%
      \put(3221,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2014/09}}}%
      \csname LTb\endcsname%
      \put(3935,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2015/03}}}%
      \csname LTb\endcsname%
      \put(4649,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2015/09}}}%
      \csname LTb\endcsname%
      \put(5363,1445){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2016/03}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/traffic_share/http_https}}%
    \gplfronttext
  \end{picture}%
\endgroup

